Robotic Agentic Platform for Intelligent Electric Vehicle Disassembly

Electric vehicles (EV) create an urgent need for scalable battery recycling, yet disassembly of EV battery packs remains largely manual due to high design variability. We present our Robotic Agentic Platform for Intelligent Disassembly (RAPID), designed to investigate perception-driven manipulation, flexible automation, and AI-assisted robot programming in realistic recycling scenarios. The system integrates a gantry-mounted industrial manipulator, RGB-D perception, and an automated nut-running tool for fastener removal on a full-scale EV battery pack. An open-vocabulary object detection pipeline achieves 0.9757 mAP50, enabling reliable identification of screws, nuts, busbars, and other components. We experimentally evaluate (n=204) three one-shot fastener removal strategies: taught-in poses (97% success rate, 24 min duration), one-shot vision execution (57%, 29 min), and visual servoing (83%, 36 min), comparing success rate and disassembly time for the battery's top cover fasteners. To support flexible interaction, we introduce agentic AI specifications for robotic disassembly tasks, allowing LLM agents to translate high-level instructions into robot actions through structured tool interfaces and ROS services. We evaluate SmolAgents with GPT-4o-mini and Qwen 3.5 9B/4B on edge hardware. Tool-based interfaces achieve 100% task completion, while automatic ROS service discovery shows 43.3% failure rates, highlighting the need for structured robot APIs for reliable LLM-driven control. This open-source platform enables systematic investigation of human-robot collaboration, agentic robot programming, and increasingly autonomous disassembly workflows, providing a practical foundation for research toward scalable robotic battery recycling.

==> nutrunner_eth_schematic.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  node distance=7mm and 10mm,
  block/.style={
    draw, rounded corners,
    align=center,
    text width=2.6cm,
    minimum height=0.8cm
  },
  small/.style={
    draw, rounded corners,
    align=center,
    text width=2.2cm,
    minimum height=0.72cm
  },
  iso/.style={
    draw, rounded corners, dashed,
    align=center,
    text width=2.2cm,
    minimum height=0.72cm
  },
  line/.style={-Latex, thick}
]

% =========================
% Top row (matches your "classic" orientation)
% =========================
\node[block] (pc) {Robot PC\\(ROS2 + agent)};

\node[block, below=3mm of pc, xshift = 6.4cm] (mcu) {Seeed XIAO RP2040 + W5500 Ethernet Module \\Tool interface};

% =========================
% Middle control chain (under MCU, then to tool on right)
% =========================

\node[block, below=5mm of mcu] (drv) {NPN-Driven Mosfet Motor Driver (PWM)\\(BC550B + CSD19534KCS)};
\node[block, right=10mm of mcu] (curr) {W1600 \\Hall Effect \\Current Sensor};
\node[block, right=10mm of drv] (tool) {Nutrunner\\(motor + gearbox)};

% =========================
% Bottom power row (classic left-to-right)
% =========================
\node[small, left=5mm of drv] (dcdc) {3.3V LDO (LD33V)\\(12V $\rightarrow$ 3.3V)};
\node[block, left=5mm of dcdc] (bat) {12V Tool Battery};

% =========================
% Connections
% =========================
% Top row
\draw[dashed] (pc.east) --++ (5cm, 0) -- (mcu.north);


% Drop to isolation and driver
\draw[dashed] (mcu.south) -- (drv.north);

% Driver to tool
\draw[line] (drv.east) -- (tool.west);

% Power chain (battery -> DC/DC -> driver logic)
\draw[line] (bat) -- (dcdc);
\draw[line] (dcdc) -- (drv);
\draw[line] (bat.south) --++ (0,-8mm) --++(6.3cm,0) -- (drv.south);
\draw[line] (dcdc) --++ (0, 1.9cm) -- (mcu);
\draw[dashed] (curr.west)  -- (mcu);
\node[draw,circle,minimum size=6pt,inner sep=0pt,fill=white] (probe) at (8.3,-3.34) {};
\draw[dashed] (probe) --++ (0, 9mm) --++ (19.5mm, 0) -- (curr.south);

% =========================
% Labels (kept off arrows)
% =========================
\node[font=\scriptsize, above=3mm of pc, xshift = 0cm] {ROBOT / CONTROL DOMAIN};
\node[font=\scriptsize, above=0mm of pc, xshift = 0cm] {(earth-referenced)};

\node[font=\scriptsize, above=3mm of bat, xshift = 0mm] {TOOL / BATTERY DOMAIN};
\node[font=\scriptsize, above=0mm of bat, xshift = 0mm] {(floating with battery)};
\node[font=\scriptsize, above=0.5mm of drv, xshift = -11mm] {enable + PWM};
\node[font=\scriptsize, below= 2mm of dcdc] {12V motor power};
\node[font=\scriptsize, left= 4mm of mcu, yshift = 2mm] {3.3V rail};
\node[font=\scriptsize, right= 0mm of mcu, yshift = 4.5mm] {analog};
\node[font=\scriptsize, right= 0mm of mcu, yshift = 2mm] {signal};
\node[font=\scriptsize, right= 10mm of pc, yshift = 2mm] {ethernet (TCP/UDP)};

\end{tikzpicture}
